GPU-Accelerated Quantum Simulation of Stabilizer Circuits

We introduce new parallel algorithms for efficiently simulating stabilizer (Clifford) circuits on GPUs, with a focus on data-parallel tableau evolution and scalable handling of projective measurements. Our approach reformulates key bottlenecks in stabilizer simulation -- such as Gaussian elimination and measurement updates -- into GPU-tailored primitives that eliminate sequential dependencies and maximize memory coalescing. We implement these techniques in QuaSARQ, a GPU-accelerated stabilizer simulator designed for large qubit counts and many-shot sampling. Across a broad benchmark suite reaching 180,000 qubits and depth 1,000 (roughly 130M gates), QuaSARQ shows substantial runtime improvements, with up to 105$\times$ speedup, and over 80% energy reduction on demanding instances. Moreover, QuaSARQ consistently outperforms Stim, a state-of-the-art CPU-optimized stabilizer simulator, as well as Qiskit-Aer (CPU/GPU), Qibo, Cirq, and PennyLane. Finally, QuaSARQ exhibits a significant advantage in many-shot sampling on large workloads. These results demonstrate that our parallel algorithms can significantly advance the scalability of stabilizer-circuit simulation, particularly for workloads involving extensive measurements and sampling.

==> circuit.tex <==

%\resizebox{.35\textwidth}{!}{ 
\begin{minipage}{.48\textwidth}
\resizebox{.85\textwidth}{!}{ 
	\begin{quantikz}
		\lstick{$\ket{q_0}$} & \gate{\Had} & \qw & \gate{\Phase{}}  & \ctrl{2} & & \qw & \qw   \\
		\lstick{$\ket{q_1}$} & \qw &\gate{\M{}} & \qw  & \qw &   \gate{\Had{}} & \qw  & \qw  \\
		\lstick{$\ket{q_2}$} & \qw   & \qw   & \gate{\Phase{}}  & \targ{0}  & \gate{\Had{}}   & \qw & \qw \\
		\lstick{$\ket{q_3}$} & \gate{\M{}}  & \qw & \gate{\Phase{}} & \ctrl{1} & \gate{\Phase{}} & \qw   & \qw\\
		\lstick{$\ket{q_4}$} & \qw  & \gate{\Phase{}} & \qw  &\targ{3} & \qw  & \qw  & \qw \\
	\end{quantikz}
}
\end{minipage}
%\hspace{4cm}
\begin{minipage}{0.5\textwidth}
\resizebox{0.9\textwidth}{!}{ 
		\begin{quantikz}
			\lstick{$\ket{q_0}$} & \gate{\Had{}} & \qw & \qw & \gate{\Phase{}} & \ctrl{2} & \qw & \qw   \\
			\lstick{$\ket{q_1}$} & \qw &  \gate{\M{}} & \qw & \gate{\Had{}} &  \qw &\qw & \qw  \\
			\lstick{$\ket{q_2}$} & \gate{\Phase{}} & \qw & \qw & \qw &\targ{0} & \gate{\Had{}} & \qw \\
			\lstick{$\ket{q_3}$} & \qw & \qw & \gate{\M{}} & \gate{\Phase{}} & \ctrl{1} & \gate{\Phase{}} & \qw  \\
			\lstick{$\ket{q_4}$} & \gate{\Phase{}} & \qw & \qw & \qw & \targ{3} & \qw & \qw \\
		\end{quantikz}
}
\end{minipage}%


% Use if not centered
\newcommand{\wWidth}{0.75}
\newcommand{\wGap}{0.25}
\newcommand{\wHeight}{4.5}
\newcommand{\lGap}{.8}
\newcommand{\xCordLeft}{8.5}
\newcommand{\yCordLow}{0.39}
\newcommand{\yLabelLow}{0.34}
\pgfmathsetmacro{\xLabelLeft}{\xCordLeft+0.4}
\pgfmathsetmacro{\xCordRight}{\xCordLeft + \wWidth}
\pgfmathsetmacro{\yCordHigh}{\yCordLow + \wHeight}
\newcommand{\lineWidth}{1.2pt}
\newcommand{\lineOpac}{0.5}
\begin{tikzpicture}[overlay]
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordLeft,    \yCordLow); %the first vertical line
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordRight,  \yCordHigh) -- (\xCordRight,  \yCordLow); %the second vertical
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordRight,  \yCordHigh); %upper sealing
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordLow) -- (\xCordRight,   \yCordLow); %lower sealing
	\node[anchor=north, text=purple, opacity=1] at (\xLabelLeft,\yLabelLow) {$\circuitWindow_0$};
	
	\pgfmathsetmacro{\xCordLeft}{\xCordRight + \wGap - .08}
	\pgfmathsetmacro{\xCordRight}{\xCordLeft + \wWidth}
    \pgfmathsetmacro{\xLabelLeft}{\xLabelLeft + \lGap + .1}
	
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordLeft,    \yCordLow); %the first vertical line
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordRight,  \yCordHigh) -- (\xCordRight,  \yCordLow); %the second vertical
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordRight,  \yCordHigh); %upper sealing
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordLow) -- (\xCordRight,   \yCordLow); %lower sealing
	\node[anchor=north, text=purple, opacity=1] at (\xLabelLeft,\yLabelLow) {$\circuitWindow_1$};

    \pgfmathsetmacro{\xCordLeft}{\xCordRight + \wGap - .08}
	\pgfmathsetmacro{\xCordRight}{\xCordLeft + \wWidth}
    \pgfmathsetmacro{\xLabelLeft}{\xLabelLeft + \lGap + .1}
	
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordLeft,    \yCordLow); %the first vertical line
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordRight,  \yCordHigh) -- (\xCordRight,  \yCordLow); %the second vertical
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordRight,  \yCordHigh); %upper sealing
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordLow) -- (\xCordRight,   \yCordLow); %lower sealing
	\node[anchor=north, text=purple, opacity=1] at (\xLabelLeft,\yLabelLow) {$\circuitWindow_2$};


	\pgfmathsetmacro{\wGap}{\wGap}
	\pgfmathsetmacro{\lGap}{\lGap}
	\pgfmathsetmacro{\xCordLeft}{\xCordRight + \wGap - .08}
	\pgfmathsetmacro{\xCordRight}{\xCordLeft + \wWidth - .02}
    \pgfmathsetmacro{\xLabelLeft}{\xLabelLeft + \lGap + .1}
	
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordLeft,    \yCordLow); %the first vertical line
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordRight,  \yCordHigh) -- (\xCordRight,  \yCordLow); %the second vertical
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordRight,  \yCordHigh); %upper sealing
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordLow) -- (\xCordRight,   \yCordLow); %lower sealing
	\node[anchor=north, text=purple, opacity=1] at (\xLabelLeft,\yLabelLow) {$\circuitWindow_3$};

	\pgfmathsetmacro{\wGap}{\wGap}
	\pgfmathsetmacro{\lGap}{\lGap}
	\pgfmathsetmacro{\xCordLeft}{\xCordRight + \wGap - .1}
	\pgfmathsetmacro{\xCordRight}{\xCordLeft + \wWidth - .05}
    \pgfmathsetmacro{\xLabelLeft}{\xLabelLeft + \lGap + .1}
	
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordLeft,    \yCordLow); %the first vertical line
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordRight,  \yCordHigh) -- (\xCordRight,  \yCordLow); %the second vertical
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordRight,  \yCordHigh); %upper sealing
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordLow) -- (\xCordRight,   \yCordLow); %lower sealing
	\node[anchor=north, text=purple, opacity=1] at (\xLabelLeft,\yLabelLow) {$\circuitWindow_4$};

    \pgfmathsetmacro{\wGap}{\wGap}
	\pgfmathsetmacro{\lGap}{\lGap}
	\pgfmathsetmacro{\xCordLeft}{\xCordRight + \wGap - .1}
	\pgfmathsetmacro{\xCordRight}{\xCordLeft + \wWidth - .05}
    \pgfmathsetmacro{\xLabelLeft}{\xLabelLeft + \lGap + .1}
	
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordLeft,    \yCordLow); %the first vertical line
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordRight,  \yCordHigh) -- (\xCordRight,  \yCordLow); %the second vertical
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordHigh) -- (\xCordRight,  \yCordHigh); %upper sealing
	\draw[ purple,line width=\lineWidth, opacity=\lineOpac] (\xCordLeft ,   \yCordLow) -- (\xCordRight,   \yCordLow); %lower sealing
	\node[anchor=north, text=purple, opacity=1] at (\xLabelLeft,\yLabelLow) {$\circuitWindow_5$};
 
\end{tikzpicture}

